Model Merging by Uncertainty-Based Gradient Matching

Models trained on different datasets can be merged by a weighted-averaging of their parameters, but why does it work and when can it fail? Here, we connect the inaccuracy of weighted-averaging to mismatches in the gradients and propose a new uncertainty-based scheme to improve the performance by reducing the mismatch. The connection also reveals implicit assumptions in other schemes such as averaging, task arithmetic, and Fisher-weighted averaging. Our new method gives consistent improvements for large language models and vision transformers, both in terms of performance and robustness to hyperparameters. Code available here.

==> figs/gradient_mismatch_roberta.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=5.5cm,
    width=\linewidth,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={color=gray},
    xmin=0, xmax=0.45,
    ymin=0, ymax=6,
    xtick={0.0, 0.2, ..., 1.1},
    ytick={0.0, 2.0, ..., 6.0},
    xticklabels={\textcolor{gray}{},\textcolor{gray}{0.2}, \textcolor{gray}{0.4}, \textcolor{gray}{0.3}, \textcolor{gray}{0.4}, \textcolor{gray}{0.5}, \textcolor{gray}{0.6}, \textcolor{gray}{0.7}, \textcolor{gray}{0.8}, \textcolor{gray}{0.9}, \textcolor{gray}{1}},
    yticklabels={\textcolor{gray}{},\textcolor{gray}{2}, \textcolor{gray}{4}, \textcolor{gray}{6}, \textcolor{gray}{4.0}, \textcolor{gray}{5.0}, \textcolor{gray}{6.0}},
    xtick style={draw=none},
    ytick style={draw=none},
    xlabel={\color{gray} Gradient mismatch},
    ylabel={\color{gray} Difference in test error},
    ylabel near ticks,
    xlabel near ticks,
    legend cell align={left},
    legend style={nodes={scale=0.8, transform shape}, style={row sep=0.125cm}, draw=white, at={(0.01,0.975)}, anchor=north west},
    style=thick
            ]
\addplot[only marks, color=gray, mark=square*, mark options={scale=3, fill=white, line width=1.25pt}, style=thick]
    plot coordinates {
    (0.1487, 2.1) 
    (0.2831, 4.4)
    (0.3742, 5.2)
    (0.4061, 3.0)
    (0.2832, 2.0)
    };
\addlegendentry{\color{gray} Task Arithmetic}
\addplot[only marks, color=red, mark=*, mark options={scale=3, fill=white, line width=1.25pt}, style=thick]
    plot coordinates {
    (0.0357, 0.2)
    (0.0643, 0.1)
    (0.1161, 1.0)
    (0.0695, 1.0)
    (0.0808, 0.3)
    };
\addlegendentry{\color{red} \textbf{Ours}}
\addplot[only marks, color=gray, mark=text, text mark=1, mark options={scale=0.8, fill=gray}, style=thick]
    plot coordinates {
    (0.1487, 2.1) 
    };
\addplot[only marks, color=gray, mark=text, text mark=2, mark options={scale=0.8, fill=gray}, style=thick]
    plot coordinates {
    (0.2831, 4.4)
    };
\addplot[only marks, color=gray, mark=text, text mark=3, mark options={scale=0.8, fill=gray}, style=thick]
    plot coordinates {
    (0.3742, 5.2)
    };
\addplot[only marks, color=gray, mark=text, text mark=4, mark options={scale=0.8, fill=gray}, style=thick]
    plot coordinates {
    (0.4061, 3.0)
    };
\addplot[only marks, color=gray, mark=text, text mark=5, mark options={scale=0.8, fill=gray}, style=thick]
    plot coordinates {
    (0.2832, 2.0)
    };

\addplot[only marks, color=red, mark=text, text mark=1, mark options={scale=0.8, fill=red}, style=thick]
    plot coordinates {
    (0.0357, 0.2)
    };
\addplot[only marks, color=red, mark=text, text mark=2, mark options={scale=0.8, fill=red}, style=thick]
    plot coordinates {
    (0.0643, 0.1)
    };
\addplot[only marks, color=red, mark=text, text mark=3, mark options={scale=0.8, fill=red}, style=thick]
    plot coordinates {
    (0.1161, 1.0)
    };
\addplot[only marks, color=red, mark=text, text mark=4, mark options={scale=0.8, fill=red}, style=thick]
    plot coordinates {
    (0.0695, 1.0)
    };
\addplot[only marks, color=red, mark=text, text mark=5, mark options={scale=0.8, fill=red}, style=thick]
    plot coordinates {
    (0.0808, 0.3)
    };
\draw[dashed, color=lightgray] (axis cs:0.1487, 2.1) -- (axis cs:0.0357, 0.2);
\draw[dashed, color=lightgray] (axis cs:0.2831, 4.4) -- (axis cs:0.0643, 0.1);
\draw[dashed,  color=lightgray] (axis cs:0.3742, 5.2) -- (axis cs:0.1161, 1.0);
\draw[dashed, color=lightgray] (axis cs:0.4061, 3.0) -- (axis cs:0.0695, 1.0);
\draw[dashed, color=lightgray] (axis cs:0.2832, 2.0) -- (axis cs:0.0808, 0.3);
\end{axis}

\end{tikzpicture}

==> figs/sketch.tex <==
\begin{tikzpicture}[remember picture,overlay]
{\includegraphics[trim=0 1.25cm 0 1cm, clip, width=\linewidth, height=5cm, keepaspectratio]
{figs/loss_rotated.pdf}};
\draw[<->, color=CornflowerBlue!60, line width=1pt] (-6.075, 1.75) -- (-3.8, 4.25);
\draw[<->, color=CornflowerBlue!60, line width=1pt] (-1.625, 1.75) -- (-3.6, 4.25);
\draw[<->, color=red, line width=1.25] (-4.2, 2.65) -- (-3.7, 4.25);
\draw[->, dashed, color=gray, line width=0.8pt] (-5.95, 1.6) -- (-4.55, 2.35);
\draw[->, dashed, color=gray, line width=0.8pt] (-1.9, 1.7) -- (-4, 2.35);
\node[text width=2pt] at (-3.8, 3.25) {\color{red} ${\Delta}$};
\node[text width=2pt] at (-5.5, 3.25) {\color{CornflowerBlue!60} ${\Delta_1}$};
\node[text width=2pt] at (-2.35, 3.25) {\color{CornflowerBlue!60} ${\Delta_2}$};
\node[] at (-3.675, 4.9) {\footnotesize $\vparam_{\text{target}}$};
\node[] at (-4.25, 2) {\footnotesize $\vparam_{\text{merged}}$};
\node[] at (-1.5, 1.3) {\footnotesize $\vparam_1$};
\node[] at (-6.2, 1.25) {\footnotesize $\vparam_2$};
\node[color=gray, align=left, fill=white, minimum height=1.25cm] at (-3.4, 0.41) {\footnotesize $\color{red}{ {\Delta} } \color{black}=\smash{\sum\limits_{t=1}^2} \underbrace{\grad\barloss_t(\vparam_{\text{target}}) - \grad\barloss_t(\vparam_t)}_{\text{Gradient Mismatch}} 
\footnotesize \color{black}
\approx \smash{\sum\limits_{t=1}^2 {\footnotesize \vH_t} {\color{CornflowerBlue}{\Delta_t}}}
$ };

\node[draw, color=lightgray, align=left, minimum height=1.1cm, line width=1pt] at (-3.4, 0.495) {\vphantom{\footnotesize $\color{red}{ \Delta } \color{black}=\smash{\sum\limits_{t=1}^2} \underbrace{\grad\barloss_t(\vparam_{\text{target}}) - \grad\barloss_t(\vparam_t)}_{\text{Gradient Mismatch}} \footnotesize \color{black}
\approx \smash{\sum\limits_{t=1}^2 \underbrace{\footnotesize \vH_t}_{ \mathclap{\text{Uncertainty}} } {\color{CornflowerBlue}\Delta_t}}$ }

\hphantom{\footnotesize $\color{red}{ \Delta } \color{black}=\smash{\sum\limits_{t=1}^2} \underbrace{\grad\barloss_t(\vparam_{\text{target}}) - \grad\barloss_t(\vparam_t)}_{\text{Gradient Mismatch}} \footnotesize \color{black}
\approx \smash{\sum\limits_{t=1}^2 \underbrace{\footnotesize \vH_t}_{ \mathclap{\text{Uncertainty}} } {\color{CornflowerBlue}\Delta_t}}$ }};
\end{tikzpicture}
